Simulation-based Bayesian inference for robotic grasping

General robotic grippers are challenging to control because of their rich nonsmooth contact dynamics and the many sources of uncertainties due to the environment or sensor noise. In this work, we demonstrate how to compute 6-DoF grasp poses using simulation-based Bayesian inference through the full stochastic forward simulation of the robot in its environment while robustly accounting for many of the uncertainties in the system. A Riemannian manifold optimization procedure preserving the nonlinearity of the rotation space is used to compute the maximum a posteriori grasp pose. Simulation and physical benchmarks show the promising high success rate of the approach.

==> bayesian_network.tex <==
\begin{tikzpicture}[scale=1]
  % Define nodes
 % H
 \node[latent, minimum size=1cm] (h) {$\mathbf{h}$};
 
 % Z
 \node[latent, right=2cm of h, minimum size=1cm] (z) {$\mathbf{z}$};
 
 % V
 \node[obs, below=1cm of z, minimum size=1cm]  (V) {$\mathbf{V}$};
 
  % S
  \node[obs, below=1cm of h, minimum size=1cm] (S) {$S$};
  
  % Connect the nodes
  \edge{h, z}{S};
  \edge{z}{V};
  \edge{V}{h};
  \edge{V}{S};
 
 % Define nodes

 % H
  %\node[det, fill=gray!25, minimum size=1.6cm] (hv) {$\mathbf{h}$};
  % X, R and g
  %\node[obs, above=1cm of hv, minimum size=1cm] (R) {$\mathbf{q}_{\text{P}}$};
  %\node[obs, above=1cm of hv, xshift=-1.2cm, minimum size=1cm] (x) {$\mathbf{x}_{\text{P}}$};
  %\node[obs, above=1cm of hv, xshift=1.2cm, minimum size=1cm] (g) {$g$};
  % Edge
  %\edge{x, R, g}{hv};
  
  % T_LO
  %\node[det, right=2.5cm of hv, minimum size=1.6cm] (pO) {$\mathbf{T_{\mathrm{DO}}}$};
  %\node[latent, above=1cm of pO, xshift=-1.2cm, minimum size=1cm] (xO) {$x_{\mathcal{O}}$};
  %\node[latent, above=1cm of pO, minimum size=1cm] (yO) {$y_{\mathcal{O}}$};
  %\node[latent, above=1cm of pO, xshift=1.2cm, minimum size=1cm] (rO) {$\varphi_{z, \mathcal{O}}$};
  %\edge{xO, yO, rO}{pO};
 
  
  % Object
  %\node[det, right=2.5cm of pO, minimum size=1.6cm] (Ov) {$\mathrm{Object}$};
  %\node[latent, above=1cm of Ov, xshift=-0.6cm, minimum size=1cm] (M) {$\mathcal{O}$};
  %\node[latent, above=1cm of Ov, xshift=0.6cm, minimum size=1cm] (scale) {$\beta$};
  %\edge{M, scale}{Ov};
  %\edge{Ov}{pO};
  
  
  

  % S
  %\node[obs, below=1cm of hv, minimum size=1cm] (S) {$S$};
  % i
  %\node[obs, below=1cm of pO, minimum size=1cm]  (i) {$i$};
  % T_BC
  %\node[det, fill=gray!25, below=1cm of Ov, minimum size=1cm] (pc) {$\mathbf{T}_{\text{BC}}$};
  
  %\node[latent, left=0.5cm of S, minimum size=1cm] (fric) {$\mu$};

  % Connect the nodes
  %\edge{hv, pO, Ov}{S};
  %\edge{pO, Ov}{i};
  %\edge{pc}{i};
  %\edge{fric}{S};
  
  % Plate
  %\plate {ik} {(i)(pc)} {N};
  
\end{tikzpicture}
